Saving Tokens in Rollout Control with Token Bucket Specification

We consider a communication network over which transmissions must fulfill the so-called token bucket traffic specification, with a rollout (i.e., predictive) controller that both schedules transmissions and computes the corresponding control values. In the token bucket specification, a transmission is allowed if the current level of tokens is above a certain threshold. Recently, it has been shown that having a full bucket at the time of a set point change significantly improves the control performance as compared to when the bucket level is low. In this work, we develop mechanisms that guarantee that the bucket fills up after the controlled plant has converged to a set point. To do this, we consider two different setups. First, we consider that all transmissions over the network must fulfill the token bucket specification and show convergence to the upper sector of the bucket by adding a slight terminal cost on the bucket level. Afterwards, we consider a modified network which additionally features a direct link over which transmissions need not fulfill the token bucket specification. In this setup, we prove convergence of the bucket level exactly to the upper rim. These mechanisms enable a similar level of flexibility as event-triggered control: In converged state, little communication is used while in precarious operating conditions, a burst of transmissions is possible. Other than event-triggered approaches, the proposed methods allow to specify the network traffic beforehand by means of the token bucket. Lastly, we validate the proposed approaches in a numerical example.

==> figure/ncs_config.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=1]
%uncomment if require: \path (0,365); %set diagram left start at 0, and has height of 365

%Rounded Rect [id:dp10624091782704448] 
\draw   (90,48) .. controls (90,43.58) and (93.58,40) .. (98,40) -- (162,40) .. controls (166.42,40) and (170,43.58) .. (170,48) -- (170,72) .. controls (170,76.42) and (166.42,80) .. (162,80) -- (98,80) .. controls (93.58,80) and (90,76.42) .. (90,72) -- cycle ;
%Rounded Rect [id:dp8909715752679503] 
\draw   (240,48) .. controls (240,43.58) and (243.58,40) .. (248,40) -- (282,40) .. controls (286.42,40) and (290,43.58) .. (290,48) -- (290,72) .. controls (290,76.42) and (286.42,80) .. (282,80) -- (248,80) .. controls (243.58,80) and (240,76.42) .. (240,72) -- cycle ;
%Rounded Rect [id:dp7719757948925399] 
\draw   (360,48) .. controls (360,43.58) and (363.58,40) .. (368,40) -- (442,40) .. controls (446.42,40) and (450,43.58) .. (450,48) -- (450,72) .. controls (450,76.42) and (446.42,80) .. (442,80) -- (368,80) .. controls (363.58,80) and (360,76.42) .. (360,72) -- cycle ;
%Rounded Rect [id:dp8646123777554695] 
\draw   (190.5,138) .. controls (190.5,133.58) and (194.08,130) .. (198.5,130) -- (352,130) .. controls (356.42,130) and (360,133.58) .. (360,138) -- (360,162) .. controls (360,166.42) and (356.42,170) .. (352,170) -- (198.5,170) .. controls (194.08,170) and (190.5,166.42) .. (190.5,162) -- cycle ;
%Straight Lines [id:da6448846782158664] 
\draw    (88,60.04) -- (39.5,61) ;

\draw [shift={(90,60)}, rotate = 178.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09069965946838177] 
\draw    (40,150) -- (39.5,61) ;


%Straight Lines [id:da8158316418697482] 
\draw    (40,150) -- (190,150) ;


%Straight Lines [id:da5125016956897137] 
\draw    (238,60) -- (170,60) ;

\draw [shift={(240,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7392950386233328] 
\draw    (358,60) -- (290,60) ;

\draw [shift={(360,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8587991055254793] 
\draw    (360,150) -- (490,150) ;


%Straight Lines [id:da9439437632481569] 
\draw    (450,60) -- (490,60) ;


%Straight Lines [id:da07553055758124039] 
\draw    (490,60) -- (490,80) ;


%Straight Lines [id:da9209718233944415] 
\draw    (490,80) -- (496.5,87) ;


%Straight Lines [id:da48871699247537026] 
\draw    (490,90) -- (490,150) ;


%Shape: Rectangle [id:dp7470697963915711] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (340,30) -- (530,30) -- (530,110) -- (340,110) -- cycle ;

\draw  [dash pattern={on 0.84pt off 2.51pt}] (80,120) -- (400,120) -- (400,180) -- (80,180) -- cycle ;

% Text Node
\draw (130,60) node  [align=left] {Actuator};
% Text Node
\draw (265,60) node  [align=left] {Plant};
% Text Node
\draw (405,60) node  [align=left] {Controller};
% Text Node
\draw (275.25,150) node  [align=left] {Token Bucket TS};
% Text Node
\draw (204,51) node  [align=left] {$u_p(k)$};
% Text Node
\draw (319.5,51) node  [align=left] {$x_p(k)$};
% Text Node
\draw (480,51) node  [align=left] {$u_c(k)$};
% Text Node
\draw (510,91) node  [align=left] {$\gamma(k)$};
% Text Node
\draw (385,100) node  [align=left] {Smart sensor};
\draw (110,169) node  [align=left] {Network};

\end{tikzpicture}


==> figure/ncs_config_periodic.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200

%Rounded Rect [id:dp4472253355872511] 
\draw   (160,18) .. controls (160,13.58) and (163.58,10) .. (168,10) -- (232,10) .. controls (236.42,10) and (240,13.58) .. (240,18) -- (240,42) .. controls (240,46.42) and (236.42,50) .. (232,50) -- (168,50) .. controls (163.58,50) and (160,46.42) .. (160,42) -- cycle ;
%Rounded Rect [id:dp8626832533419562] 
\draw   (310,18) .. controls (310,13.58) and (313.58,10) .. (318,10) -- (352,10) .. controls (356.42,10) and (360,13.58) .. (360,18) -- (360,42) .. controls (360,46.42) and (356.42,50) .. (352,50) -- (318,50) .. controls (313.58,50) and (310,46.42) .. (310,42) -- cycle ;
%Rounded Rect [id:dp9376908981526424] 
\draw   (430,18) .. controls (430,13.58) and (433.58,10) .. (438,10) -- (512,10) .. controls (516.42,10) and (520,13.58) .. (520,18) -- (520,42) .. controls (520,46.42) and (516.42,50) .. (512,50) -- (438,50) .. controls (433.58,50) and (430,46.42) .. (430,42) -- cycle ;
%Rounded Rect [id:dp05615855879332732] 
\draw   (250,136) .. controls (250,131.58) and (253.58,128) .. (258,128) -- (432,128) .. controls (436.42,128) and (440,131.58) .. (440,136) -- (440,160) .. controls (440,164.42) and (436.42,168) .. (432,168) -- (258,168) .. controls (253.58,168) and (250,164.42) .. (250,160) -- cycle ;
%Straight Lines [id:da6157321202554942] 
\draw    (158,30.04) -- (109.5,31) ;

\draw [shift={(160,30)}, rotate = 178.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07963210699831991] 
\draw    (110,150) -- (109.5,31) ;


%Straight Lines [id:da46220004538306236] 
\draw    (110,150) -- (250,150) ;


%Straight Lines [id:da6919095306960963] 
\draw    (308,30) -- (240,30) ;

\draw [shift={(310,30)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3141685235886831] 
\draw    (428,30) -- (360,30) ;

\draw [shift={(430,30)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4205699613806584] 
\draw    (440,150) -- (560,150) ;


%Straight Lines [id:da9912160365045699] 
\draw    (520,30) -- (560,30) ;


%Straight Lines [id:da7810675285844382] 
\draw    (560,30) -- (560,94) ;


%Straight Lines [id:da6901096751085238] 
\draw    (560,120) -- (566.5,127) ;


%Straight Lines [id:da7268593075209939] 
\draw    (560,130) -- (560,150) ;


%Straight Lines [id:da07189437843760738] 
\draw    (560,100) -- (560,120) ;


%Straight Lines [id:da7656079197478887] 
\draw    (560,94) -- (554.5,100) ;


%Straight Lines [id:da9823227559158181] 
\draw    (112,100) -- (554.5,100) ;

\draw [shift={(110,100)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5356866117940347] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (80,70) -- (500,70) -- (500,180) -- (80,180) -- cycle ;

% Text Node
\draw (200,30) node  [align=left] {Actuator};
% Text Node
\draw (335,30) node  [align=left] {Plant};
% Text Node
\draw (475,30) node  [align=left] {Controller};
% Text Node
\draw (345,148) node  [align=left] {Token Bucket TS};
% Text Node
\draw (274,21) node  [align=left] {$u_p$};
% Text Node
\draw (389.5,21) node  [align=left] {$x_p$};
% Text Node
\draw (540.5,21) node  [align=left] {$u_c$};
% Text Node
\draw (545,129) node  [align=left] {$\gamma(k)$};
% Text Node
\draw (575,100) node  [align=left] {$\delta(k)$};
% Text Node
\draw (110.5,169) node  [align=left] {Network};
% Text Node
\draw (345,90) node  [align=left] {Direct Link};


\end{tikzpicture}

==> figure/tikz2/tikzbeta_evol_cumulated_cost_c8_g3_N3_7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=4.844in,
height=1.5in,
at={(0.813in,0.378in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={Time $k$},
ymin=0,
ymax=32,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta(k)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=istorange] table[row sep=crcr] {%
0	22\\
1	17\\
2	12\\
3	7\\
4	2\\
5	5\\
6	8\\
7	3\\
8	6\\
9	9\\
10	4\\
11	7\\
12	10\\
13	5\\
14	8\\
15	11\\
16	6\\
17	9\\
18	12\\
19	7\\
20	2\\
21	5\\
22	0\\
23	3\\
24	6\\
25	1\\
26	4\\
27	7\\
28	2\\
29	5\\
30	8\\
31	3\\
32	6\\
33	9\\
34	4\\
35	7\\
36	10\\
37	5\\
38	8\\
39	11\\
40	6\\
41	9\\
42	12\\
43	7\\
44	2\\
45	5\\
46	0\\
47	3\\
48	6\\
49	1\\
50	4\\
51	7\\
52	2\\
53	5\\
54	8\\
55	3\\
56	6\\
57	9\\
58	4\\
59	7\\
60	10\\
61	5\\
62	8\\
63	11\\
64	6\\
65	9\\
66	12\\
67	7\\
68	2\\
69	5\\
70	0\\
71	3\\
72	6\\
73	1\\
74	4\\
75	7\\
76	2\\
77	5\\
78	8\\
79	3\\
80	6\\
81	9\\
82	4\\
83	7\\
84	10\\
85	5\\
86	8\\
87	11\\
88	6\\
89	9\\
90	12\\
91	7\\
92	2\\
93	5\\
94	0\\
95	3\\
96	6\\
97	1\\
98	4\\
99	7\\
100	2\\
101	5\\
102	8\\
103	3\\
104	6\\
105	9\\
106	4\\
107	7\\
108	10\\
109	5\\
110	8\\
111	11\\
112	6\\
113	9\\
114	12\\
115	7\\
116	2\\
117	5\\
118	0\\
119	3\\
120	6\\
121	1\\
122	4\\
123	7\\
124	2\\
125	5\\
126	8\\
127	3\\
128	6\\
129	9\\
130	4\\
131	7\\
132	10\\
133	5\\
134	8\\
135	11\\
136	6\\
137	9\\
138	12\\
139	7\\
140	2\\
141	5\\
142	0\\
143	3\\
144	6\\
145	1\\
146	4\\
147	7\\
148	2\\
149	5\\
150	8\\
151	3\\
152	6\\
153	9\\
154	4\\
155	7\\
156	10\\
157	5\\
158	8\\
159	11\\
160	6\\
161	9\\
162	12\\
163	7\\
164	2\\
165	5\\
166	0\\
167	3\\
168	6\\
169	1\\
170	4\\
171	7\\
172	2\\
173	5\\
174	8\\
175	3\\
176	6\\
177	9\\
178	4\\
179	7\\
180	10\\
181	5\\
182	8\\
183	11\\
184	6\\
185	9\\
186	12\\
187	7\\
188	2\\
189	5\\
190	0\\
191	3\\
192	6\\
193	1\\
194	4\\
195	7\\
196	2\\
197	5\\
198	8\\
199	3\\
200	6\\
201	9\\
202	4\\
203	7\\
204	10\\
205	5\\
206	8\\
207	11\\
208	6\\
209	9\\
};
\addlegendentry{without terminal cost on bucket level}

\addplot[const plot, color=istgreen] table[row sep=crcr] {%
0	22\\
1	17\\
2	12\\
3	7\\
4	2\\
5	5\\
6	8\\
7	3\\
8	6\\
9	9\\
10	4\\
11	7\\
12	10\\
13	13\\
14	16\\
15	19\\
16	14\\
17	17\\
18	20\\
19	15\\
20	18\\
21	21\\
22	16\\
23	19\\
24	22\\
25	17\\
26	20\\
27	22\\
28	17\\
29	12\\
30	7\\
31	2\\
32	5\\
33	8\\
34	3\\
35	6\\
36	9\\
37	4\\
38	7\\
39	10\\
40	5\\
41	8\\
42	11\\
43	14\\
44	17\\
45	20\\
46	22\\
47	22\\
48	22\\
49	17\\
50	20\\
51	22\\
52	17\\
53	20\\
54	22\\
55	17\\
56	20\\
57	22\\
58	17\\
59	12\\
60	7\\
61	2\\
62	5\\
63	8\\
64	3\\
65	6\\
66	9\\
67	4\\
68	7\\
69	10\\
70	5\\
71	8\\
72	11\\
73	14\\
74	17\\
75	20\\
76	22\\
77	22\\
78	22\\
79	17\\
80	20\\
81	22\\
82	17\\
83	20\\
84	22\\
85	17\\
86	20\\
87	22\\
88	17\\
89	12\\
90	7\\
91	2\\
92	5\\
93	8\\
94	3\\
95	6\\
96	9\\
97	4\\
98	7\\
99	10\\
100	5\\
101	8\\
102	11\\
103	14\\
104	17\\
105	20\\
106	22\\
107	22\\
108	22\\
109	17\\
110	20\\
111	22\\
112	17\\
113	20\\
114	22\\
115	17\\
116	20\\
117	22\\
118	17\\
119	12\\
120	7\\
121	2\\
122	5\\
123	8\\
124	3\\
125	6\\
126	9\\
127	4\\
128	7\\
129	10\\
130	5\\
131	8\\
132	11\\
133	14\\
134	17\\
135	20\\
136	22\\
137	22\\
138	22\\
139	17\\
140	20\\
141	22\\
142	17\\
143	20\\
144	22\\
145	17\\
146	20\\
147	22\\
148	17\\
149	12\\
150	7\\
151	2\\
152	5\\
153	8\\
154	3\\
155	6\\
156	9\\
157	4\\
158	7\\
159	10\\
160	5\\
161	8\\
162	11\\
163	14\\
164	17\\
165	20\\
166	22\\
167	22\\
168	22\\
169	17\\
170	20\\
171	22\\
172	17\\
173	20\\
174	22\\
175	17\\
176	20\\
177	22\\
178	17\\
179	20\\
180	22\\
181	17\\
182	20\\
183	22\\
184	17\\
185	20\\
186	22\\
187	17\\
188	20\\
189	22\\
190	17\\
191	20\\
192	22\\
193	17\\
194	20\\
195	22\\
196	17\\
197	20\\
198	22\\
199	17\\
200	20\\
201	22\\
202	17\\
203	20\\
204	22\\
205	17\\
206	20\\
207	22\\
208	17\\
209	20\\
};
\addlegendentry{with terminal cost on bucket level}

\end{axis}
\end{tikzpicture}%

==> figure/tikz2/tikzcomp_beta_c8_g3_N3_7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.844in,
height=2in,
at={(0.813in,0.378in)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={Time $k$},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta(k)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=istorange] table[row sep=crcr] {%
0	22\\
1	17\\
2	12\\
3	7\\
4	2\\
5	5\\
6	8\\
7	3\\
8	6\\
9	9\\
10	4\\
11	7\\
12	10\\
13	5\\
14	8\\
15	11\\
16	6\\
17	9\\
18	12\\
19	7\\
20	2\\
21	5\\
22	0\\
23	3\\
24	6\\
25	1\\
26	4\\
27	7\\
28	2\\
29	5\\
30	8\\
31	3\\
32	6\\
33	9\\
34	4\\
35	7\\
36	10\\
37	5\\
38	8\\
39	11\\
40	6\\
41	9\\
42	12\\
43	7\\
44	2\\
45	5\\
46	0\\
47	3\\
48	6\\
49	1\\
50	4\\
51	7\\
52	2\\
53	5\\
54	8\\
55	3\\
56	6\\
57	9\\
58	4\\
59	7\\
60	10\\
61	5\\
62	8\\
63	11\\
64	6\\
65	9\\
66	12\\
67	7\\
68	2\\
69	5\\
70	0\\
71	3\\
72	6\\
73	1\\
74	4\\
};
\addlegendentry{without terminal cost on bucket level}

\addplot[const plot, color=istgreen] table[row sep=crcr] {%
0	22\\
1	17\\
2	12\\
3	7\\
4	2\\
5	5\\
6	8\\
7	3\\
8	6\\
9	9\\
10	4\\
11	7\\
12	10\\
13	13\\
14	16\\
15	19\\
16	22\\
17	22\\
18	22\\
19	17\\
20	20\\
21	22\\
22	17\\
23	20\\
24	22\\
25	17\\
26	20\\
27	22\\
28	17\\
29	20\\
30	22\\
31	17\\
32	20\\
33	22\\
34	17\\
35	20\\
36	22\\
37	17\\
38	20\\
39	22\\
40	17\\
41	20\\
42	22\\
43	17\\
44	20\\
45	22\\
46	17\\
47	20\\
48	22\\
49	17\\
50	20\\
51	22\\
52	17\\
53	20\\
54	22\\
55	17\\
56	20\\
57	22\\
58	17\\
59	20\\
60	22\\
61	17\\
62	20\\
63	22\\
64	17\\
65	20\\
66	22\\
67	17\\
68	20\\
69	22\\
70	17\\
71	20\\
72	22\\
73	17\\
74	20\\
};
\addlegendentry{with terminal cost on bucket level}

\addplot[const plot, densely dotted ,color=istblue] table[row sep=crcr] {%
0	22\\
1	17\\
2	12\\
3	7\\
4	10\\
5	5\\
6	8\\
7	3\\
8	6\\
9	1\\
10	4\\
11	7\\
12	10\\
13	5\\
14	8\\
15	11\\
16	14\\
17	17\\
18	12\\
19	15\\
20	18\\
21	21\\
22	16\\
23	11\\
24	14\\
25	17\\
26	20\\
27	22\\
28	17\\
29	12\\
30	15\\
31	18\\
32	21\\
33	22\\
34	17\\
35	20\\
36	22\\
37	17\\
38	20\\
39	22\\
40	17\\
41	20\\
42	15\\
43	18\\
44	21\\
45	22\\
46	17\\
47	20\\
48	15\\
49	18\\
50	21\\
51	22\\
52	17\\
53	12\\
54	15\\
55	18\\
56	21\\
57	22\\
58	17\\
59	12\\
60	15\\
61	18\\
62	21\\
63	22\\
64	17\\
65	20\\
66	15\\
67	18\\
68	21\\
69	22\\
70	17\\
71	20\\
72	15\\
73	18\\
74	21\\
};
\addlegendentry{with terminal cost on bucket level $(N=7)$}

\addplot[const plot,densely dashed, color=istred] table[row sep=crcr] {%
	0	22\\
	1	22\\
	2	17\\
	3	12\\
	4	12\\
	5	7\\
	6	2\\
	7	2\\
	8	5\\
	9	0\\
	10	0\\
	11	3\\
	12	6\\
	13	6\\
	14	9\\
	15	12\\
	16	12\\
	17	15\\
	18	18\\
	19	18\\
	20	21\\
	21	22\\
	22	22\\
	23	22\\
	24	22\\
	25	22\\
	26	22\\
	27	22\\
	28	22\\
	29	22\\
	30	22\\
	31	22\\
	32	22\\
	33	22\\
	34	22\\
	35	22\\
	36	22\\
	37	22\\
	38	22\\
	39	22\\
	40	22\\
	41	22\\
	42	22\\
	43	22\\
	44	22\\
	45	22\\
	46	22\\
	47	22\\
	48	22\\
	49	22\\
	50	22\\
	51	22\\
	52	22\\
	53	22\\
	54	22\\
	55	22\\
	56	22\\
	57	22\\
	58	22\\
	59	22\\
	60	22\\
	61	22\\
	62	22\\
	63	22\\
	64	22\\
	65	22\\
	66	22\\
	67	22\\
	68	22\\
	69	22\\
	70	22\\
	71	22\\
	72	22\\
	73	22\\
	74	22\\
	75	22\\
	76	22\\
	77	22\\
	78	22\\
	79	22\\
	80	22\\
	81	22\\
	82	22\\
	83	22\\
	84	22\\
	85	22\\
	86	22\\
	87	22\\
	88	22\\
	89	22\\
	90	22\\
	91	22\\
	92	22\\
	93	22\\
	94	22\\
	95	22\\
	96	22\\
	97	22\\
	98	22\\
	99	22\\
	100	22\\
	101	22\\
	102	22\\
	103	22\\
	104	22\\
	105	22\\
	106	22\\
	107	22\\
	108	22\\
	109	22\\
	110	22\\
	111	22\\
	112	22\\
	113	22\\
	114	22\\
	115	22\\
	116	22\\
	117	22\\
	118	22\\
	119	22\\
	120	22\\
	121	22\\
	122	22\\
	123	22\\
	124	22\\
	125	22\\
	126	22\\
	127	22\\
	128	22\\
	129	22\\
	130	22\\
	131	22\\
	132	22\\
	133	22\\
	134	22\\
	135	22\\
	136	22\\
	137	22\\
	138	22\\
	139	22\\
	140	22\\
	141	22\\
	142	22\\
	143	22\\
	144	22\\
	145	22\\
	146	22\\
	147	22\\
	148	22\\
	149	22\\
	150	22\\
	151	22\\
	152	22\\
	153	22\\
	154	22\\
	155	22\\
	156	22\\
	157	22\\
	158	22\\
	159	22\\
	160	22\\
	161	22\\
	162	22\\
	163	22\\
	164	22\\
	165	22\\
	166	22\\
	167	22\\
	168	22\\
	169	22\\
	170	22\\
	171	22\\
	172	22\\
	173	22\\
	174	22\\
	175	22\\
	176	22\\
	177	22\\
	178	22\\
	179	22\\
	180	22\\
	181	22\\
	182	22\\
	183	22\\
	184	22\\
	185	22\\
	186	22\\
	187	22\\
	188	22\\
	189	22\\
	190	22\\
	191	22\\
	192	22\\
	193	22\\
	194	22\\
	195	22\\
	196	22\\
	197	22\\
	198	22\\
	199	22\\
	200	22\\
	201	22\\
	202	22\\
	203	22\\
	204	22\\
	205	22\\
	206	22\\
	207	22\\
	208	22\\
	209	22\\
};
\addlegendentry{modified NCS setup}

\end{axis}
\end{tikzpicture}%

==> figure/tikz2/tikzcumulated_cost_c8_g3_N3_all_2fig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.844in,
height=1.4in,
at={(0.813in,0.378in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={Time $k$},
ymin=57,
ymax=320,
ylabel style={font=\color{white!15!black}},
ylabel={Cumulated cost up to $k$},
axis background/.style={fill=white},
legend style={at={(0.565,0.96)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=istorange]
  table[row sep=crcr]{%
0	57.3577265710117\\
1	75.007009620798\\
2	83.9334368709637\\
3	87.2346570387666\\
4	88.2799947713801\\
5	88.7122740889517\\
6	88.854896655451\\
7	88.8827893833117\\
8	88.8899042956127\\
9	88.8921655823003\\
10	88.8927693187144\\
11	88.8929527916103\\
12	88.8930125923422\\
13	88.8930342197258\\
14	88.893042759082\\
15	88.8930459229509\\
16	88.8930468499174\\
17	88.8930471763524\\
18	88.8930472853125\\
19	88.8930473124431\\
20	88.8930473194447\\
21	88.8930473214275\\
22	88.8930473219058\\
23	88.8930473220606\\
24	88.893047322109\\
25	88.8930473221189\\
26	88.8930473221213\\
27	98.1974481515173\\
28	105.478087899709\\
29	110.14537242426\\
30	112.838422635622\\
31	113.523268185818\\
32	113.720294225121\\
33	113.779802193782\\
34	113.794492742988\\
35	113.798736283268\\
36	113.800204598571\\
37	113.800549212636\\
38	113.8006703099\\
39	113.800722381986\\
40	113.800732724885\\
41	113.800734269123\\
42	113.8007344281\\
43	113.800734492772\\
44	113.800734521523\\
45	113.800734534086\\
46	113.80073453814\\
47	113.800734539552\\
48	113.80073454002\\
49	113.800734540162\\
50	113.800734540214\\
51	113.800734540232\\
52	113.800734540236\\
53	113.800734540238\\
54	113.800734540238\\
55	113.800734540238\\
56	113.800734540238\\
57	123.994345621569\\
58	131.991048443795\\
59	137.13088619348\\
60	140.096422430548\\
61	140.850286777501\\
62	141.067421728117\\
63	141.133100304971\\
64	141.149270897104\\
65	141.153924624854\\
66	141.155588783768\\
67	141.155873458605\\
68	141.155949533771\\
69	141.15597272803\\
70	141.155978293017\\
71	141.155979903712\\
72	141.155980358594\\
73	141.155980477867\\
74	141.155980517424\\
75	141.1559805322\\
76	141.155980537187\\
77	141.155980539021\\
78	141.155980539661\\
79	141.155980539855\\
80	141.155980539925\\
81	141.155980539949\\
82	141.155980539955\\
83	141.155980539957\\
84	141.155980539957\\
85	141.155980539957\\
86	141.155980539958\\
87	160.630366511359\\
88	175.920335628934\\
89	185.756329850015\\
90	191.597448137453\\
91	192.668535833401\\
92	192.999919998555\\
93	193.099665290036\\
94	193.128828751076\\
95	193.139974450344\\
96	193.14377529733\\
97	193.144583885361\\
98	193.144806644232\\
99	193.144872532875\\
100	193.144886252861\\
101	193.144889749881\\
102	193.144890766814\\
103	193.144891066398\\
104	193.144891170578\\
105	193.144891209003\\
106	193.144891221995\\
107	193.144891226843\\
108	193.144891228537\\
109	193.144891229029\\
110	193.144891229203\\
111	193.144891229262\\
112	193.144891229276\\
113	193.14489122928\\
114	193.144891229281\\
115	193.144891229282\\
116	193.144891229282\\
117	222.404734202394\\
118	245.31753061847\\
119	260.017296010749\\
120	268.49902595713\\
121	270.65571087158\\
122	271.27639124424\\
123	271.463938308344\\
124	271.510200823968\\
125	271.523549611693\\
126	271.528162953434\\
127	271.529245633394\\
128	271.529626299016\\
129	271.529790106629\\
130	271.529822648012\\
131	271.529827506149\\
132	271.529827921651\\
133	271.529828218296\\
134	271.529828419144\\
135	271.52982854512\\
136	271.52982857642\\
137	271.529828584352\\
138	271.529828586507\\
139	271.529828587045\\
140	271.52982858719\\
141	271.529828587233\\
142	271.529828587244\\
143	271.529828587248\\
144	271.529828587249\\
145	271.52982858725\\
146	271.52982858725\\
147	283.34071125227\\
148	292.589917980896\\
149	298.523998530197\\
150	301.947946331783\\
151	302.818563273294\\
152	303.069125623436\\
153	303.144838100167\\
154	303.163513482368\\
155	303.168901866479\\
156	303.170763982922\\
157	303.171200991415\\
158	303.171354645952\\
159	303.171420768804\\
160	303.171433904609\\
161	303.17143586566\\
162	303.171436067051\\
163	303.17143614943\\
164	303.171436186048\\
165	303.171436202038\\
166	303.1714362072\\
167	303.171436208998\\
168	303.171436209594\\
169	303.171436209775\\
170	303.171436209841\\
171	303.171436209864\\
172	303.171436209869\\
173	303.171436209871\\
174	303.171436209872\\
175	303.171436209872\\
176	303.171436209872\\
177	303.171436209872\\
178	303.171436209872\\
179	303.171436209872\\
180	303.171436209872\\
181	303.171436209872\\
182	303.171436209872\\
183	303.171436209872\\
184	303.171436209872\\
185	303.171436209872\\
186	303.171436209872\\
187	303.171436209872\\
188	303.171436209872\\
189	303.171436209872\\
190	303.171436209872\\
191	303.171436209872\\
192	303.171436209872\\
193	303.171436209872\\
194	303.171436209872\\
195	303.171436209872\\
196	303.171436209872\\
197	303.171436209872\\
198	303.171436209872\\
199	303.171436209872\\
200	303.171436209872\\
201	303.171436209872\\
202	303.171436209872\\
203	303.171436209872\\
204	303.171436209872\\
205	303.171436209872\\
206	303.171436209872\\
207	303.171436209872\\
208	303.171436209872\\
209	303.171436209872\\
};
\addlegendentry{without terminal cost on bucket level}

\addplot [color=istgreen]
  table[row sep=crcr]{%
0	57.3577265710117\\
1	75.007009620798\\
2	83.9334368709637\\
3	87.2346570387666\\
4	88.2799947713801\\
5	88.7122740889517\\
6	88.854896655451\\
7	88.8827893833117\\
8	88.8899042956127\\
9	88.8921655823003\\
10	88.8927693187144\\
11	88.8929527916103\\
12	88.8930180164389\\
13	88.8930497507089\\
14	88.8930777692655\\
15	88.8931251805965\\
16	88.8931553626384\\
17	88.8931785764504\\
18	88.8931872642745\\
19	88.8931887989903\\
20	88.8931890687229\\
21	88.893189116771\\
22	88.8931891330144\\
23	88.8931891404421\\
24	88.8931891440136\\
25	88.8931891450216\\
26	88.8931891453213\\
27	99.5510305983494\\
28	105.867147013064\\
29	108.647820867188\\
30	109.614805563812\\
31	109.932722267427\\
32	110.0555954114\\
33	110.098834865924\\
34	110.109930678605\\
35	110.113535607261\\
36	110.114680077887\\
37	110.114931561911\\
38	110.115003465942\\
39	110.115024911307\\
40	110.115029332436\\
41	110.11503046662\\
42	110.115030814652\\
43	110.115030949111\\
44	110.115031079646\\
45	110.115031343529\\
46	110.115031884648\\
47	110.115032898753\\
48	110.115035476594\\
49	110.115037930464\\
50	110.115040038095\\
51	110.115040894414\\
52	110.115041055954\\
53	110.115041092721\\
54	110.115041102555\\
55	110.115041104758\\
56	110.115041105379\\
57	121.797920113727\\
58	128.752880274264\\
59	131.819440091982\\
60	132.886648157571\\
61	133.237470803426\\
62	133.373248759776\\
63	133.42105053811\\
64	133.433286116885\\
65	133.437253410098\\
66	133.438511485171\\
67	133.43878749936\\
68	133.438866281985\\
69	133.438889762218\\
70	133.438894606989\\
71	133.438895850567\\
72	133.438896231848\\
73	133.438896378148\\
74	133.438896517839\\
75	133.438896798429\\
76	133.438897372719\\
77	133.438898447447\\
78	133.438901174247\\
79	133.438903767109\\
80	133.438905992363\\
81	133.438906895876\\
82	133.438907066238\\
83	133.438907104965\\
84	133.438907115309\\
85	133.438907117629\\
86	133.438907118285\\
87	155.762577706816\\
88	169.071680013713\\
89	174.942764162017\\
90	176.986486368316\\
91	177.658289155647\\
92	177.918410919322\\
93	178.010001897217\\
94	178.033426748257\\
95	178.041017142986\\
96	178.043423253993\\
97	178.043950872818\\
98	178.044101387072\\
99	178.044146235768\\
100	178.044155492265\\
101	178.044157868745\\
102	178.044158597188\\
103	178.044158876081\\
104	178.044159140913\\
105	178.044159671714\\
106	178.044160757417\\
107	178.044162788231\\
108	178.04416793756\\
109	178.044172832191\\
110	178.044177031766\\
111	178.044178736533\\
112	178.044179057924\\
113	178.044179130954\\
114	178.044179150451\\
115	178.044179154826\\
116	178.044179156063\\
117	211.565724274715\\
118	231.458042555727\\
119	240.219570582338\\
120	243.267091787011\\
121	244.268991825216\\
122	244.656379180132\\
123	244.792719973753\\
124	244.827680615664\\
125	244.839032300287\\
126	244.842634945979\\
127	244.84342621712\\
128	244.843652341858\\
129	244.843719769329\\
130	244.843733673461\\
131	244.843737240969\\
132	244.843738335401\\
133	244.843738757366\\
134	244.84373916503\\
135	244.843739987617\\
136	244.843741673494\\
137	244.843744831658\\
138	244.843752855262\\
139	244.843760490598\\
140	244.843767047089\\
141	244.843769710441\\
142	244.843770212799\\
143	244.843770327097\\
144	244.843770357656\\
145	244.843770364504\\
146	244.843770366435\\
147	258.374994991914\\
148	266.405190440236\\
149	269.942150810165\\
150	271.17242474963\\
151	271.576887575485\\
152	271.733277349448\\
153	271.788319007157\\
154	271.802432321133\\
155	271.807014765825\\
156	271.808469056483\\
157	271.808788463905\\
158	271.808879739961\\
159	271.808906957016\\
160	271.808912569479\\
161	271.808914009531\\
162	271.808914451302\\
163	271.808914621612\\
164	271.80891478611\\
165	271.808915118005\\
166	271.808915798199\\
167	271.808917072385\\
168	271.80892030948\\
169	271.808923389882\\
170	271.808926035005\\
171	271.808927109486\\
172	271.808927312152\\
173	271.808927358262\\
174	271.80892737059\\
175	271.808927373353\\
176	271.808927374131\\
177	271.808927374383\\
178	271.80892737446\\
179	271.808927374486\\
180	271.808927374496\\
181	271.808927374499\\
182	271.8089273745\\
183	271.8089273745\\
184	271.808927374501\\
185	271.808927374501\\
186	271.808927374501\\
187	271.808927374501\\
188	271.808927374501\\
189	271.808927374501\\
190	271.808927374501\\
191	271.808927374501\\
192	271.808927374501\\
193	271.808927374501\\
194	271.808927374501\\
195	271.808927374501\\
196	271.808927374501\\
197	271.808927374501\\
198	271.808927374501\\
199	271.808927374501\\
200	271.808927374501\\
201	271.808927374501\\
202	271.808927374501\\
203	271.808927374501\\
204	271.808927374501\\
205	271.808927374501\\
206	271.808927374501\\
207	271.808927374501\\
208	271.808927374501\\
209	271.808927374501\\
};
\addlegendentry{with terminal cost on bucket level}

%%\addplot [densely dotted,color=istblue]
%  table[row sep=crcr]{%
%0	57.4443402392454\\
%1	75.1315351734155\\
%2	84.0905100857276\\
%3	87.4036397114511\\
%4	88.4361457836824\\
%5	88.7545510138162\\
%6	88.8257009544575\\
%7	88.8472113529197\\
%8	88.8556446080094\\
%9	88.8586499903746\\
%10	88.8596470650291\\
%11	88.8599511037853\\
%12	88.8600329792239\\
%13	88.8600571756302\\
%14	88.8600644056634\\
%15	88.8600664874826\\
%16	88.8600670849586\\
%17	88.8600673555624\\
%18	88.860067500299\\
%19	88.860067589999\\
%20	88.8600676496897\\
%21	88.8600676782248\\
%22	88.8600676889201\\
%23	88.8600676926164\\
%24	88.8600676934935\\
%25	88.8600676937827\\
%26	88.8600676939126\\
%27	99.5191526924418\\
%28	105.839938802772\\
%29	108.598757603169\\
%30	109.573909446294\\
%31	109.917653819601\\
%32	110.027591504191\\
%33	110.063264077748\\
%34	110.07359800165\\
%35	110.07673363461\\
%36	110.07748829168\\
%37	110.077735806742\\
%38	110.077848644963\\
%39	110.077892403557\\
%40	110.077908665306\\
%41	110.0779173819\\
%42	110.077922951789\\
%43	110.077926670852\\
%44	110.077929117877\\
%45	110.077930059984\\
%46	110.077930308585\\
%47	110.077930377056\\
%48	110.077930392487\\
%49	110.077930397025\\
%50	110.077930398643\\
%51	110.077930399194\\
%52	110.077930399362\\
%53	110.077930399414\\
%54	110.07793039943\\
%55	110.077930399435\\
%56	110.077930399436\\
%57	121.762221524018\\
%58	128.72247165076\\
%59	131.764325721644\\
%60	132.840758151518\\
%61	133.220588857045\\
%62	133.341944148677\\
%63	133.381301575324\\
%64	133.39268318316\\
%65	133.39613292824\\
%66	133.396961725578\\
%67	133.397233263349\\
%68	133.39735696597\\
%69	133.397404914696\\
%70	133.397422719562\\
%71	133.397432249519\\
%72	133.397438330577\\
%73	133.397442386834\\
%74	133.397445054033\\
%75	133.397446080455\\
%76	133.397446351141\\
%77	133.397446425663\\
%78	133.397446442461\\
%79	133.3974464474\\
%80	133.397446449161\\
%81	133.397446449761\\
%82	133.397446449943\\
%83	133.397446449999\\
%84	133.397446450017\\
%85	133.397446450023\\
%86	133.397446450024\\
%87	155.723839230484\\
%88	169.04313113164\\
%89	174.866525503109\\
%90	176.928040549864\\
%91	177.655705745301\\
%92	177.8881162915\\
%93	177.96338862474\\
%94	177.985024786818\\
%95	177.991610011367\\
%96	177.993340573046\\
%97	177.993947628842\\
%98	177.994145940989\\
%99	177.99418631836\\
%100	177.994197031779\\
%101	177.994200885977\\
%102	177.994202226911\\
%103	177.994202672934\\
%104	177.994202860049\\
%105	177.994202950301\\
%106	177.994202997524\\
%107	177.994203023442\\
%108	177.994203032423\\
%109	177.994203034461\\
%110	177.994203034929\\
%111	177.994203035061\\
%112	177.994203035104\\
%113	177.994203035118\\
%114	177.994203035122\\
%115	177.994203035123\\
%116	177.994203035124\\
%117	211.519664754668\\
%118	231.426819679113\\
%119	240.118980760115\\
%120	243.19242051098\\
%121	244.276144683989\\
%122	244.622641432688\\
%123	244.734921704975\\
%124	244.767253160263\\
%125	244.777104830462\\
%126	244.779698104669\\
%127	244.780608811583\\
%128	244.780906496019\\
%129	244.78096716668\\
%130	244.78098329694\\
%131	244.780989119753\\
%132	244.78099114906\\
%133	244.780991825024\\
%134	244.780992109966\\
%135	244.780992248331\\
%136	244.780992321231\\
%137	244.780992361477\\
%138	244.780992375476\\
%139	244.780992378662\\
%140	244.780992379393\\
%141	244.780992379599\\
%142	244.780992379665\\
%143	244.780992379688\\
%144	244.780992379694\\
%145	244.780992379696\\
%146	244.780992379697\\
%147	258.416556807519\\
%148	266.442146681857\\
%149	269.796624347982\\
%150	271.164104849791\\
%151	271.594880233284\\
%152	271.731034982253\\
%153	271.772015254291\\
%154	271.787409641646\\
%155	271.792659982343\\
%156	271.793868940166\\
%157	271.794246796753\\
%158	271.794412350943\\
%159	271.794475574222\\
%160	271.794498702475\\
%161	271.794510812193\\
%162	271.794518375917\\
%163	271.79452333697\\
%164	271.794526560116\\
%165	271.794527790621\\
%166	271.79452811146\\
%167	271.794528198798\\
%168	271.794528218562\\
%169	271.794528224378\\
%170	271.794528226437\\
%171	271.794528227138\\
%172	271.794528227351\\
%173	271.794528227417\\
%174	271.794528227438\\
%175	271.794528227445\\
%176	271.794528227447\\
%177	271.794528227448\\
%178	271.794528227448\\
%179	271.794528227448\\
%180	271.794528227448\\
%181	271.794528227448\\
%182	271.794528227448\\
%183	271.794528227448\\
%184	271.794528227448\\
%185	271.794528227448\\
%186	271.794528227448\\
%187	271.794528227448\\
%188	271.794528227448\\
%189	271.794528227448\\
%190	271.794528227448\\
%191	271.794528227448\\
%192	271.794528227448\\
%193	271.794528227448\\
%194	271.794528227448\\
%195	271.794528227448\\
%196	271.794528227448\\
%197	271.794528227448\\
%198	271.794528227448\\
%199	271.794528227448\\
%200	271.794528227448\\
%201	271.794528227448\\
%202	271.794528227448\\
%203	271.794528227448\\
%204	271.794528227448\\
%205	271.794528227448\\
%206	271.794528227448\\
%207	271.794528227448\\
%208	271.794528227448\\
%209	271.794528227448\\
%};
%\addlegendentry{$J_\mathrm{MPC}^k$  with terminal cost on bucket $(N=7)$}

\end{axis}
\end{tikzpicture}%

==> figure/tikz2/tikzplant_state_c8_g3_N3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=4.844in,
height=0.9in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={Time $k$},
ymin=-1,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_{p,i}(k)$},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=istgreen] table[row sep=crcr] {%
0	1\\
1	1.20643176165329\\
2	0.873528866029132\\
3	0.538209439444393\\
4	0.321930513260611\\
5	0.199970708500881\\
6	0.109166395075766\\
7	0.050717224255649\\
8	0.0244932708066425\\
9	0.011016770743423\\
10	0.00413307424417779\\
11	0.00133622050711733\\
12	0.000222674233353116\\
13	-0.000200010369411458\\
14	-0.000337267927183415\\
15	-0.000351287448275948\\
16	-0.000303873735578009\\
17	-0.000215451907879407\\
18	-8.91693617496944e-05\\
19	2.63252886051117e-06\\
20	2.40318068972692e-05\\
21	4.03783850519954e-06\\
22	-1.77931312221422e-05\\
23	-2.12234219619935e-05\\
24	-1.48050166079773e-05\\
25	-7.71484216908127e-06\\
26	-4.31254357453607e-06\\
27	-2.5265354782946e-06\\
28	-1.57824326035065e-06\\
29	-1.02131846158973e-06\\
30	-5.5844442857859e-07\\
31	-2.397590480413e-07\\
32	-1.03506567170954e-07\\
33	-4.6519118275744e-08\\
34	-2.34364859926827e-08\\
35	-1.23079424465036e-08\\
36	-4.79253897232088e-09\\
37	-1.88281422000814e-10\\
38	1.22888225529076e-09\\
39	1.09003155938574e-09\\
40	6.08008935068083e-10\\
41	3.65379677207201e-10\\
42	2.39295341013503e-10\\
43	1.71809180465732e-10\\
44	1.22025048144319e-10\\
45	7.0649710000805e-11\\
46	3.23042721789756e-11\\
47	1.53612012396286e-11\\
48	7.7145061535518e-12\\
49	4.27666570874112e-12\\
50	2.49301422611044e-12\\
51	1.184062112008e-12\\
52	3.39167490759307e-13\\
53	2.77768966262789e-14\\
54	-3.66235510097276e-14\\
55	-2.43620598797629e-14\\
56	-1.73183601152598e-14\\
57	-1.57246178839589e-14\\
58	-1.55370933175248e-14\\
59	-1.28158837994996e-14\\
60	-7.92634212009716e-15\\
61	-3.78438553845675e-15\\
62	-1.91017146997995e-15\\
63	-1.03523967184624e-15\\
64	-6.23841462393826e-16\\
65	-3.91646552339594e-16\\
66	-2.02862154661414e-16\\
67	-7.45410893371072e-17\\
68	-2.34114714035078e-17\\
69	-7.1384878733917e-18\\
70	-3.50902608561972e-18\\
71	-1.71961730269238e-18\\
72	-1.2193293475209e-19\\
73	9.7248182385692e-19\\
74	1.13387367816174e-18\\
75	7.73496857002181e-19\\
76	3.80370436640246e-19\\
77	1.99854036055897e-19\\
78	1.16918882675103e-19\\
79	7.82048673859692e-20\\
80	5.30198288969809e-20\\
81	2.91733509326847e-20\\
82	1.19303599668132e-20\\
83	4.74760263854326e-21\\
84	2.06568135943004e-21\\
85	1.16079040108125e-21\\
86	6.78940224907575e-22\\
87	2.80474428910628e-22\\
88	1.07101182269102e-23\\
89	-7.18681848210616e-23\\
90	-6.09388425083281e-23\\
91	-3.02256426026801e-23\\
92	-1.61998428804276e-23\\
93	-1.06708864823084e-23\\
94	-8.49388644564387e-24\\
95	-6.37010403362429e-24\\
96	-3.70412527716559e-24\\
97	-1.60684619254764e-24\\
98	-7.08845017936238e-25\\
99	-3.4946188192887e-25\\
100	-2.11759853407316e-25\\
101	-1.32903159199028e-25\\
102	-6.45199151817511e-26\\
103	-1.70011940787371e-26\\
104	1.08105444617124e-28\\
105	2.75053969433334e-27\\
106	1.21653532164505e-27\\
107	5.96405297283257e-28\\
108	6.1619794338074e-28\\
109	7.66310565605486e-28\\
110	6.78494705992723e-28\\
111	4.20105808930153e-28\\
112	1.88203339141229e-28\\
113	8.74576136402496e-29\\
114	4.67980213498059e-29\\
115	3.08739200930594e-29\\
116	2.06731912614524e-29\\
117	1.08443134662115e-29\\
118	3.71939728797145e-30\\
119	9.58296643759205e-31\\
120	2.26751963472757e-31\\
121	1.72869473676749e-31\\
122	1.21019276835239e-31\\
123	2.83539333309424e-32\\
124	-4.76077358660424e-32\\
125	-6.2031927808315e-32\\
126	-4.20099927700061e-32\\
127	-1.89213828827782e-32\\
128	-8.91394719309013e-33\\
129	-5.17586214036339e-33\\
130	-3.86713053343417e-33\\
131	-2.79798531994465e-33\\
132	-1.55262037018942e-33\\
133	-5.94401890521768e-34\\
134	-2.07714738047956e-34\\
135	-8.50651325463899e-35\\
136	-5.73829892756899e-35\\
137	-3.85215713817427e-35\\
138	-1.69416583612741e-35\\
139	-6.1724777635773e-37\\
140	4.35047583202184e-36\\
141	3.51660692193174e-36\\
142	1.50559566040569e-36\\
143	6.6693679607566e-37\\
144	4.44038495415303e-37\\
145	4.19406306068396e-37\\
146	3.3865461513607e-37\\
147	1.97988448972519e-37\\
148	8.00108827943161e-38\\
149	3.13563471204229e-38\\
150	1.49546781295651e-38\\
151	1.04708521838545e-38\\
152	7.24795156259994e-39\\
153	3.61092181974893e-39\\
154	8.54543156924958e-40\\
155	-1.12290308051401e-40\\
156	-2.03572159418033e-40\\
157	-6.11550270620543e-41\\
158	-1.0956598271958e-41\\
159	-1.8932863234004e-41\\
160	-3.77250916390559e-41\\
161	-3.67213445279913e-41\\
162	-2.27657082589476e-41\\
163	-9.37119105226226e-42\\
164	-3.81738078345392e-42\\
165	-1.99584347856192e-42\\
166	-1.5259785043702e-42\\
167	-1.11407497016697e-42\\
168	-5.93477495223081e-43\\
169	-1.85911498724728e-43\\
170	-3.29487661552109e-44\\
171	-2.10134661908905e-45\\
172	-8.46019450041037e-45\\
173	-8.53606782009843e-45\\
174	-2.9898046490278e-45\\
175	2.32082629604058e-45\\
176	3.49238090694099e-45\\
177	2.34485921580702e-45\\
178	9.42808554016188e-46\\
179	3.70960778410563e-46\\
180	2.12255585493455e-46\\
181	1.90955724724974e-46\\
182	1.50767692966147e-46\\
183	8.45322986563636e-47\\
184	2.96589601267962e-47\\
185	8.31110255537788e-48\\
186	2.97168398705645e-48\\
187	2.82908532842165e-48\\
188	2.25456994006177e-48\\
189	1.05546277961653e-48\\
190	3.61596098212173e-50\\
191	-2.72207837929754e-49\\
192	-2.09858968530887e-49\\
193	-7.52100283857875e-50\\
194	-2.33650980553864e-50\\
195	-1.59541385257231e-50\\
196	-2.06724700748969e-50\\
197	-1.84186239595002e-50\\
198	-1.083818039577e-50\\
199	-3.99008252484123e-51\\
200	-1.28314892881395e-51\\
201	-5.71442814976342e-52\\
202	-5.16714702645169e-52\\
203	-4.06109943715863e-52\\
204	-2.08292825272308e-52\\
205	-4.31185744302578e-53\\
206	1.32455748779293e-53\\
207	1.49138210749311e-53\\
208	3.10293574024348e-54\\
209	-7.80194491274714e-55\\
};
%\addlegendentry{$x_1$}

\addplot[const plot, color=istgreen] table[row sep=crcr] {%
0	0\\
1	0.220337548320169\\
2	0.222299949613115\\
3	0.128695162876837\\
4	0.0616109832437355\\
5	0.0240904158844007\\
6	0.00316646126689678\\
7	-0.00350224432481712\\
8	-0.00681373096228479\\
9	-0.00866206533323724\\
10	-0.00542147788273768\\
11	-0.00331806290458343\\
12	-0.00198144680965449\\
13	-0.00114171930116537\\
14	-0.000616628569418771\\
15	-0.000288190737792568\\
16	-8.20009546904058e-05\\
17	4.80054819383325e-05\\
18	0.00012989763670817\\
19	-1.86149135503239e-05\\
20	-0.000120662327667363\\
21	-0.000192572347853894\\
22	-9.52028829441069e-05\\
23	-3.33801038307157e-05\\
24	6.40479960872893e-06\\
25	1.33202845430845e-06\\
26	-2.16798245024442e-06\\
27	-4.64040362948606e-06\\
28	-2.10058843835163e-06\\
29	-5.06073744843269e-07\\
30	5.18511172407213e-07\\
31	2.40642770497738e-07\\
32	5.72491331615273e-08\\
33	-6.51952481852981e-08\\
34	-2.16765898234525e-08\\
35	6.07232210567434e-09\\
36	2.44077005504368e-08\\
37	1.20456386349461e-08\\
38	4.1535238398719e-09\\
39	-9.53357767079225e-10\\
40	-1.89887506165803e-10\\
41	3.24332968117182e-10\\
42	6.8198962133836e-10\\
43	3.1985140768982e-10\\
44	9.18163612075425e-11\\
45	-5.46921749388228e-11\\
46	-2.32339806930739e-11\\
47	-2.2589021916948e-12\\
48	1.19312079985249e-11\\
49	4.6865852879613e-12\\
50	1.01810043986597e-13\\
51	-2.88897544430293e-12\\
52	-1.40825069936929e-12\\
53	-4.55018806547626e-13\\
54	1.66685848134007e-13\\
55	4.28787012085277e-14\\
56	-3.85561647018104e-14\\
57	-9.40189207084006e-14\\
58	-4.49481345931303e-14\\
59	-1.39147963305866e-14\\
60	6.06472426026316e-15\\
61	2.28511782784444e-15\\
62	-2.45132682339615e-16\\
63	-1.97172981767561e-15\\
64	-8.42610425628733e-16\\
65	-1.2982049160489e-16\\
66	3.3206520360217e-16\\
67	1.57628992197976e-16\\
68	4.4359762498911e-17\\
69	-3.01878762423924e-17\\
70	-9.73363828953123e-18\\
71	3.48741702884901e-18\\
72	1.23249005158632e-17\\
73	5.93714360546845e-18\\
74	1.87602883547404e-18\\
75	-7.48356548546939e-19\\
76	-2.53316529563641e-19\\
77	7.6629658483708e-20\\
78	3.01935796963546e-19\\
79	1.35398962448267e-19\\
80	3.02297555465213e-20\\
81	-3.77264476591394e-20\\
82	-1.71484527773249e-20\\
83	-3.68093308050003e-21\\
84	5.26534974000068e-21\\
85	1.95802337249886e-21\\
86	-1.57131858659422e-22\\
87	-1.55205457718281e-21\\
88	-7.4577344423354e-22\\
89	-2.3009712634732e-22\\
90	1.04853078564209e-22\\
91	3.44136017979486e-23\\
92	-1.20402661090191e-23\\
93	-4.35472070493569e-23\\
94	-2.00897440156232e-23\\
95	-5.24461776730925e-24\\
96	4.34503924927217e-24\\
97	1.86092199790165e-24\\
98	2.26346247998658e-25\\
99	-8.68036711804138e-25\\
100	-3.52516338645757e-25\\
101	-2.46626534767801e-26\\
102	1.89688197446499e-25\\
103	8.99969585860488e-26\\
104	2.58328727750398e-26\\
105	-1.61007985180803e-26\\
106	-5.5288498146021e-27\\
107	1.36016236824864e-27\\
108	5.98393856527284e-27\\
109	2.80331672854801e-27\\
110	7.83769214094652e-28\\
111	-5.22864163286758e-28\\
112	-2.09735180037863e-28\\
113	-3.4089986616174e-30\\
114	1.35352072045405e-28\\
115	5.81159053456467e-29\\
116	9.10625977386609e-30\\
117	-2.2776728328552e-29\\
118	-1.05565310861907e-29\\
119	-2.64315545427458e-30\\
120	2.56297828273081e-30\\
121	9.45729966412719e-31\\
122	-9.76654386935358e-32\\
123	-7.90737655519442e-31\\
124	-3.72435461122596e-31\\
125	-1.05736075657777e-31\\
126	6.73290994006185e-32\\
127	2.5680972277012e-32\\
128	-1.67906266921781e-33\\
129	-2.00801317532698e-32\\
130	-8.93412972730965e-33\\
131	-1.86169048610449e-33\\
132	2.72865899236704e-33\\
133	1.22281901880692e-33\\
134	2.42749870733759e-34\\
135	-4.06102962833243e-34\\
136	-1.60094328905419e-34\\
137	-2.46741119164631e-36\\
138	1.01362480523601e-34\\
139	4.75806252763078e-35\\
140	1.31326366880911e-35\\
141	-9.31088624478246e-36\\
142	-3.49175741420245e-36\\
143	3.07934762471179e-37\\
144	2.85356521283483e-36\\
145	1.29788027631072e-36\\
146	3.09306032921481e-37\\
147	-3.32118930452787e-37\\
148	-1.42926235764766e-37\\
149	-1.94113113697744e-38\\
150	6.27635142443077e-38\\
151	2.60491239506724e-38\\
152	2.61994194775482e-39\\
153	-1.27220860522074e-38\\
154	-5.90291472185877e-39\\
155	-1.51463504276904e-39\\
156	1.35774333866917e-39\\
157	5.17085155116892e-40\\
158	-2.80341854337827e-41\\
159	-3.91059452848176e-40\\
160	-1.79999456297179e-40\\
161	-4.55462363024303e-41\\
162	4.17940265499962e-41\\
163	1.72889787027888e-41\\
164	1.2831938372752e-42\\
165	-9.39287826767117e-42\\
166	-4.04690296359279e-42\\
167	-6.41592688394412e-43\\
168	1.58016197747253e-42\\
169	7.19203854934943e-43\\
170	1.62781282071581e-43\\
171	-2.03178213864773e-43\\
172	-7.99465738438529e-44\\
173	-5.28131367778645e-46\\
174	5.20294846424191e-44\\
175	2.40374618222183e-44\\
176	6.1495502812872e-45\\
177	-5.49686221235854e-45\\
178	-2.21055745722717e-45\\
179	-6.8452053330659e-47\\
180	1.36018295566986e-45\\
181	6.01397002783013e-46\\
182	1.18145267927208e-46\\
183	-1.96584474861411e-46\\
184	-8.72447841509091e-47\\
185	-1.6345643429087e-47\\
186	3.04858537862704e-47\\
187	1.24343347220068e-47\\
188	8.53899182020036e-49\\
189	-6.76840972477319e-48\\
190	-3.11616749468583e-48\\
191	-7.74189057388392e-49\\
192	7.55269875245121e-49\\
193	3.00632708520807e-49\\
194	5.39534650253956e-51\\
195	-1.91038502462949e-49\\
196	-8.58838428243314e-50\\
197	-1.88459061280112e-50\\
198	2.48012124532261e-50\\
199	1.07053766450026e-50\\
200	1.54830104817945e-51\\
201	-4.5194649349431e-51\\
202	-1.90309970870916e-51\\
203	-2.29484282659807e-52\\
204	8.67639639331844e-52\\
205	3.95555059004128e-52\\
206	9.17984276226623e-53\\
207	-1.07257919972621e-52\\
208	-4.29837823083299e-53\\
209	-1.42471883070713e-54\\
};
%\addlegendentry{$x_2$}

\addplot[const plot, color=istgreen] table[row sep=crcr] {%
0	1\\
1	-0.542825198688058\\
2	-0.629576886426989\\
3	-0.449129743874433\\
4	-0.20983775863249\\
5	-0.124631974207175\\
6	-0.10759329523452\\
7	-0.0389771096866614\\
8	-0.0143522887757806\\
9	-0.00823125825295882\\
10	-0.00206873039470007\\
11	-9.66270566389339e-05\\
12	0.000391715814290852\\
13	0.000424117263162549\\
14	0.000366313834197833\\
15	0.000332057097520768\\
16	0.000345058946605063\\
17	0.000400767070341204\\
18	0.000488533259209196\\
19	0.000306031071532118\\
20	0.000154487622845683\\
21	6.1893080825329e-06\\
22	4.33502085670606e-07\\
23	4.37830046107053e-06\\
24	1.91245358773822e-05\\
25	1.11961867051809e-05\\
26	6.4337231994213e-06\\
27	2.64279718698841e-06\\
28	7.90801810193132e-07\\
29	3.12293915818196e-07\\
30	5.74080402468691e-07\\
31	2.83728914118956e-07\\
32	1.37716712572195e-07\\
33	3.18887298242297e-08\\
34	-2.89463295400775e-09\\
35	-7.63250238402146e-09\\
36	2.90220796876056e-09\\
37	1.71798369281229e-09\\
38	4.70736250053218e-10\\
39	-1.66604714260609e-09\\
40	-1.16623421281299e-09\\
41	-7.31872751852514e-10\\
42	-2.74663096311513e-10\\
43	-8.28844125726236e-11\\
44	-3.75193351037253e-11\\
45	-7.7497831250626e-11\\
46	-4.05612437215096e-11\\
47	-2.1045548936558e-11\\
48	-6.54934401835106e-12\\
49	-8.56963585976363e-13\\
50	2.46804551287264e-13\\
51	-1.02877049160634e-12\\
52	-5.29693192043596e-13\\
53	-2.22558871132653e-13\\
54	1.08801276806214e-13\\
55	1.09508864835195e-13\\
56	7.65480039401779e-14\\
57	2.15801401671961e-14\\
58	5.56634701640408e-15\\
59	2.97533626012195e-15\\
60	9.31813638152449e-15\\
61	5.24998763537727e-15\\
62	2.88985377769665e-15\\
63	9.77572663567006e-16\\
64	1.97410166379132e-16\\
65	3.22716292660659e-17\\
66	1.97474750666034e-16\\
67	1.01919435398489e-16\\
68	4.79526709349666e-17\\
69	-1.00510993425422e-18\\
70	-8.70270717263984e-18\\
71	-7.23581772769643e-18\\
72	-6.33712747750699e-19\\
73	1.64966328488537e-19\\
74	3.79061947911078e-21\\
75	-9.96815068227338e-19\\
76	-6.23574688468227e-19\\
77	-3.64685259428033e-19\\
78	-1.19741922453535e-19\\
79	-2.66128829347503e-20\\
80	-7.580599710835e-21\\
81	-3.05047285498553e-20\\
82	-1.62489183237521e-20\\
83	-8.18368197694667e-21\\
84	-1.24722806089039e-21\\
85	5.06147045886862e-22\\
86	6.03933776122278e-22\\
87	-2.02579850304417e-22\\
88	-1.47291336178229e-22\\
89	-6.18004198531753e-23\\
90	9.21906465001511e-23\\
91	6.81823568424455e-23\\
92	4.27293040043433e-23\\
93	1.19801435268693e-23\\
94	2.35924726428637e-24\\
95	7.75559012611276e-25\\
96	4.12056586257899e-24\\
97	2.30780268888722e-24\\
98	1.22764510937246e-24\\
99	2.7904044242689e-25\\
100	-6.90844317204788e-27\\
101	-4.29198370218548e-26\\
102	5.89843531092453e-26\\
103	3.47116217035042e-26\\
104	1.62687448230972e-26\\
105	-6.69339055478305e-27\\
106	-6.83540717305429e-27\\
107	-4.66952581952722e-27\\
108	-8.45866437178079e-28\\
109	-3.73535246018487e-29\\
110	3.16870836416838e-31\\
111	-4.99551753897119e-28\\
112	-3.00531691200244e-28\\
113	-1.68270605680459e-28\\
114	-4.222060279564e-29\\
115	-3.05779252173193e-30\\
116	2.57701764476134e-30\\
117	-1.08724121729886e-29\\
118	-6.20123405424538e-30\\
119	-3.08915474721717e-30\\
120	2.26308083805895e-31\\
121	6.22476366702896e-31\\
122	4.77481101855311e-31\\
123	8.28479788609028e-34\\
124	-4.06893371336041e-32\\
125	-2.03275398660866e-32\\
126	5.44976305031122e-32\\
127	3.63735711245568e-32\\
128	2.14717589984442e-32\\
129	5.08206434025052e-33\\
130	4.02308296985366e-34\\
131	-1.93046135195425e-34\\
132	1.65883814682368e-33\\
133	9.61495827866671e-34\\
134	5.02433875349438e-34\\
135	3.78068333314805e-35\\
136	-5.10666609515129e-35\\
137	-4.60800271562215e-35\\
138	1.42104758285403e-35\\
139	1.17279712311296e-35\\
140	5.80593876380296e-36\\
141	-5.25785232063539e-36\\
142	-4.12088731531037e-36\\
143	-2.57866716041295e-36\\
144	-4.77106153818086e-37\\
145	8.01472047645646e-39\\
146	3.90383346198338e-38\\
147	-2.24103476364867e-37\\
148	-1.35574897605885e-37\\
149	-7.39960346025453e-38\\
150	-1.05570188400399e-38\\
151	3.87695002671028e-39\\
152	4.32276770186336e-39\\
153	-3.4907485138463e-39\\
154	-2.32284435345622e-39\\
155	-1.17963396275733e-39\\
156	4.2503979109847e-40\\
157	4.39433387601127e-40\\
158	2.93991735409455e-40\\
159	2.59780076148494e-41\\
160	-1.51746501603581e-41\\
161	-1.05695086299064e-41\\
162	2.74472610140782e-41\\
163	1.77709072448642e-41\\
164	1.01253053130313e-41\\
165	1.64578930162148e-42\\
166	-3.29626452724221e-43\\
167	-4.26442101100605e-43\\
168	6.15897030181913e-43\\
169	3.89248479548161e-43\\
170	2.03878111069345e-43\\
171	-2.38825307814929e-44\\
172	-4.45232782675753e-44\\
173	-3.21611095291396e-44\\
174	2.13508354066123e-45\\
175	4.33564272616886e-45\\
176	2.44473200941396e-45\\
177	-3.06476480634991e-45\\
178	-2.19299330993471e-45\\
179	-1.30655603134437e-45\\
180	-1.90860196177345e-46\\
181	4.55902826751929e-47\\
182	5.02279349214525e-47\\
183	-9.26608993523275e-47\\
184	-5.87806051104893e-47\\
185	-3.18028041389398e-47\\
186	-1.51041943833801e-49\\
187	4.38944132262248e-48\\
188	3.4383628170589e-48\\
189	-1.00079437483438e-48\\
190	-8.96922150616159e-49\\
191	-4.83402805421831e-49\\
192	3.098570740914e-49\\
193	2.57208918533744e-49\\
194	1.60709042038434e-49\\
195	1.53138583797136e-50\\
196	-9.32216771115449e-51\\
197	-7.47039427339602e-51\\
198	1.25221864641703e-50\\
199	8.23036218684003e-51\\
200	4.60498154798408e-51\\
201	2.88572457270055e-52\\
202	-4.44938306129667e-52\\
203	-3.71223960836102e-52\\
204	2.13339003030228e-52\\
205	1.58064416876942e-52\\
206	8.5084744723895e-53\\
207	-2.77477496783272e-53\\
208	-2.89722888777946e-53\\
209	-1.90393988307854e-53\\
};
%\addlegendentry{$x_3$}

\addplot[const plot, color=istgreen] table[row sep=crcr] {%
0	0\\
1	0.125039346582379\\
2	0.145652788219669\\
3	0.125265041446998\\
4	0.0991304327713374\\
5	0.0759398837861524\\
6	0.0513448328171987\\
7	0.0326293134846552\\
8	0.0206587884197028\\
9	0.0115953042745196\\
10	0.0062488108723234\\
11	0.00334826243983353\\
12	0.00176744571307001\\
13	0.000917052201709651\\
14	0.000479380687602512\\
15	0.000278573783485434\\
16	0.000215064538590617\\
17	0.000231377734515732\\
18	0.000293741728386799\\
19	0.000276850565498455\\
20	0.000196358595581185\\
21	8.0227531385364e-05\\
22	1.80014468760766e-05\\
23	-2.71163466754396e-06\\
24	7.75318293544173e-07\\
25	2.97757052322862e-06\\
26	2.43520994336591e-06\\
27	3.73724906638566e-07\\
28	-5.77037029557677e-07\\
29	-6.99091919787113e-07\\
30	-3.11253575804672e-07\\
31	-8.73812437491013e-08\\
32	-1.64978577667333e-08\\
33	-3.08941780507429e-08\\
34	-3.5021927886592e-08\\
35	-2.70580114013627e-08\\
36	-1.14197975952739e-08\\
37	-3.02898630383718e-09\\
38	-1.54663643945999e-10\\
39	-4.71304754402062e-10\\
40	-6.41177844955503e-10\\
41	-4.84582621479292e-10\\
42	-1.402292688687e-10\\
43	2.80373966141106e-11\\
44	6.67230770895962e-11\\
45	2.72131930085873e-11\\
46	4.1667194724163e-12\\
47	-1.54119309409258e-12\\
48	2.3955610144201e-12\\
49	3.96983446317265e-12\\
50	3.38861618505195e-12\\
51	1.45744441364455e-12\\
52	3.99610455653053e-13\\
53	4.25664137804778e-14\\
54	8.64824149037898e-14\\
55	1.05297590265036e-13\\
56	7.98272748686328e-14\\
57	2.79419669113633e-14\\
58	1.60387614478258e-15\\
59	-5.74699021202747e-15\\
60	-1.81970698295993e-15\\
61	4.59664778859793e-16\\
62	7.62870400774066e-16\\
63	-3.97790101135719e-17\\
64	-3.99264574385712e-16\\
65	-3.95986794986478e-16\\
66	-1.69116905639651e-16\\
67	-4.28476306576623e-17\\
68	-2.68359319129824e-18\\
69	-1.13923703042466e-17\\
70	-1.49179406108434e-17\\
71	-1.17446687206564e-17\\
72	-4.48671850062622e-18\\
73	-6.99290149413143e-19\\
74	4.46943203633377e-19\\
75	4.45526268948407e-20\\
76	-1.81128913770768e-19\\
77	-1.73291709827605e-19\\
78	-3.27866440606458e-20\\
79	3.41017250164755e-20\\
80	4.342479265165e-20\\
81	1.77994513577559e-20\\
82	3.39199454035209e-21\\
83	-6.63593014753625e-22\\
84	1.1312272887355e-21\\
85	1.89483238081355e-21\\
86	1.59175623156254e-21\\
87	6.34200366994139e-22\\
88	1.23867224002247e-22\\
89	-3.42078786575987e-23\\
90	1.20903989441762e-23\\
91	3.63349580360781e-23\\
92	3.11505940017155e-23\\
93	8.89098379185835e-24\\
94	-2.13562090285711e-24\\
95	-4.49797786936516e-24\\
96	-1.67030713348886e-24\\
97	-7.82133621386213e-26\\
98	2.78174236458952e-25\\
99	-6.41173795115675e-26\\
100	-2.18252709401299e-25\\
101	-2.01962912548576e-25\\
102	-8.14716391601009e-26\\
103	-1.62175419048371e-26\\
104	3.59208684549157e-27\\
105	-2.7502447526501e-27\\
106	-5.8367312605646e-27\\
107	-4.92583644763618e-27\\
108	-1.64865640974696e-27\\
109	2.18956905754206e-29\\
110	4.4667532126528e-28\\
111	1.33831464108768e-28\\
112	-4.02821136143471e-29\\
113	-6.52855539585941e-29\\
114	-5.47828602009608e-30\\
115	2.26969541271456e-29\\
116	2.42422174124328e-29\\
117	9.63298189797687e-30\\
118	1.633229985464e-30\\
119	-6.43561662594233e-31\\
120	3.55116624745734e-31\\
121	8.23064793036646e-31\\
122	7.13758321465631e-31\\
123	2.58179078673585e-31\\
124	2.08530998390191e-32\\
125	-4.41587700433267e-32\\
126	-8.14005202026949e-33\\
127	1.13595352958873e-32\\
128	1.23274753512705e-32\\
129	2.64000477008729e-33\\
130	-2.08421195573052e-33\\
131	-2.77894593971198e-33\\
132	-1.05175000906761e-33\\
133	-1.01129225666773e-34\\
134	1.38650138368496e-34\\
135	-2.74849837848156e-35\\
136	-1.05243101507874e-34\\
137	-9.67684057215577e-35\\
138	-3.62890657482607e-35\\
139	-4.25682970334878e-36\\
140	4.68964407867548e-36\\
141	2.08027404453669e-37\\
142	-2.12460512147433e-36\\
143	-2.05231711229263e-36\\
144	-5.78779729052848e-37\\
145	1.59322058453769e-37\\
146	3.08059265692252e-37\\
147	1.05786875384781e-37\\
148	-5.26367946947497e-39\\
149	-2.81868234197345e-38\\
150	-7.19756926179142e-40\\
151	1.23513175671384e-38\\
152	1.24369277528761e-38\\
153	4.6964319771291e-39\\
154	5.46950093627576e-40\\
155	-5.8556145130745e-40\\
156	2.63567293426057e-41\\
157	3.33221601068311e-40\\
158	3.13238107630241e-40\\
159	1.00485570362867e-40\\
160	-8.35379295032797e-42\\
161	-3.37080120659496e-41\\
162	-9.7566700054785e-42\\
163	3.24197376289657e-42\\
164	5.19553930327133e-42\\
165	8.0266023182541e-43\\
166	-1.33278905674868e-42\\
167	-1.53107957728322e-42\\
168	-5.66728800522957e-43\\
169	-4.59007599509115e-44\\
170	8.73716942539632e-44\\
171	-2.61758445702705e-45\\
172	-4.67512899754998e-44\\
173	-4.47639712361783e-44\\
174	-1.53456614637136e-44\\
175	-4.42506633947208e-47\\
176	3.7618129027548e-45\\
177	8.28053771606433e-46\\
178	-7.32495069747213e-46\\
179	-8.77593400069779e-46\\
180	-2.03165772624578e-46\\
181	1.31492715684088e-46\\
182	1.82496050145278e-46\\
183	6.42411929253277e-47\\
184	2.31876960426891e-49\\
185	-1.4423176827543e-47\\
186	-6.79600311865978e-49\\
187	6.02377294047305e-48\\
188	6.07134154245514e-48\\
189	2.14465072576075e-48\\
190	7.62095660462231e-50\\
191	-4.46429290164523e-49\\
192	-6.80787607675084e-50\\
193	1.28337052375767e-49\\
194	1.37971907326998e-49\\
195	3.85244009901942e-50\\
196	-1.17247823326128e-50\\
197	-2.13505328705229e-50\\
198	-6.88750811803554e-51\\
199	9.12439144507065e-52\\
200	2.42471617161197e-51\\
201	3.13858818274508e-52\\
202	-7.21658987199347e-52\\
203	-7.89621101452323e-52\\
204	-2.79730254590715e-52\\
205	-8.73966706160553e-54\\
206	5.81390043031126e-53\\
207	6.55776548669657e-54\\
208	-1.96434071977276e-53\\
209	-2.04528450185709e-53\\
};
%\addlegendentry{$x_4$}

\end{axis}
\end{tikzpicture}%

==> figure/trans_seq.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da390455891365616] 
\draw    (120,120) -- (210,120) ;
\draw [shift={(210,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(120,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12325116146003512] 
\draw    (210,120) -- (300,120) ;
\draw [shift={(300,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(210,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9756560615657814] 
\draw    (300,120) -- (390,120) ;
\draw [shift={(390,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(300,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30612703049141965] 
\draw    (390,120) -- (438,120) ;
\draw [shift={(440,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%\draw [shift={(390,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da06666656037456686] 
\draw    (80,120) -- (120,120) ;


%Straight Lines [id:da4638237226622228] 
\draw    (120,120) -- (150,120) ;
\draw [shift={(150,120)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da47823999334686906] 
\draw    (150,120) -- (180,120) ;
\draw [shift={(180,120)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
\draw [shift={(150,120)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da4778382370779388] 
\draw    (180,120) -- (193.5,120) -- (210,120) ;

\draw [shift={(180,120)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da6186456029873857] 
\draw    (210,120) -- (240,120) ;


%Straight Lines [id:da4194449778760754] 
\draw    (240,120) -- (270,120) ;
\draw [shift={(270,120)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da3131804042857158] 
\draw    (270,120) -- (300,120) ;

\draw [shift={(270,120)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da3238166605200432] 
\draw    (300,120) -- (330,120) ;
\draw [shift={(330,120)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da8786414754752891] 
\draw    (330,120) -- (360,120) ;

\draw [shift={(330,120)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da049414485076735515] 
\draw    (360,120) -- (390,120) ;



% Text Node
\draw (119.5,139) node  [align=left] {$jq$};
% Text Node
\draw (219.5,139) node  [align=left] {$(j+1)q$};
% Text Node
\draw (302,139) node  [align=left] {$\cdots$};


\end{tikzpicture}

